Continuous-Time Safe Planning and Control for Agile Quadrupeds

Agile quadruped navigation in dynamic environments demands trajectories that are both dynamically feasible and provably collision-free. Most real-time planners achieve tractability through a convex reduction that requires simplified kinematic models, discarding motion that the robot can readily execute, and certify safety only at discretization points, leaving open possible inter-sample collisions with moving obstacles. We present a real-time motion planning framework that retains the fully-actuated $SE(2)$ model of a quadruped, with its anisotropic, heading-coupled velocity bounds, and accepts the resulting nonconvexity. By parameterizing trajectories as composite Bernstein polynomials, we exploit the convex hull property to certify collision avoidance and the input bounds over the entirety of each planning horizon. Solved at online replanning rates, the optimization runs in closed loop, commanding body velocities to the locomotion controller. We validate the approach in simulation against ablations and external baselines, and in hardware experiments on a quadruped navigating among unknown moving obstacles, recovering both lateral and heading-coupled motion that simplified models exclude.

==> fig_overview.tikz <==
% Pipeline overview figure (cyan inputs, salmon execution, neutral planner, magenta accent).
% Preamble needs:
%   \usepackage{tikz,graphicx,amsmath,bm}
%   \usetikzlibrary{arrows.meta,calc,fit,backgrounds,positioning}
% Use: \resizebox{\columnwidth}{!}{\input{fig_overview.tikz}}
% The Quadruped cell includes figs/spot (your cutout photo).
% NOTE: every definition line below ends in % so no spaces leak into the box.
\definecolor{grpfill}{gray}{0.965}%
\definecolor{grpline}{gray}{0.6}%
\definecolor{accent}{RGB}{200,30,120}%
\definecolor{accentfill}{RGB}{253,235,245}%
\definecolor{obst}{RGB}{150,205,225}%
\definecolor{blueline}{RGB}{70,130,200}%
\definecolor{bluefill}{RGB}{236,244,252}%
\definecolor{greenline}{RGB}{60,150,80}%
\definecolor{greenfill}{RGB}{236,247,238}%
\definecolor{redline}{RGB}{215,120,60}%
\definecolor{redfill}{RGB}{253,243,234}%
\definecolor{goalred}{RGB}{200,40,40}%
\definecolor{cyanline}{RGB}{40,140,175}%
\definecolor{cyanfill}{RGB}{190,234,244}%
\definecolor{tanline}{RGB}{185,100,85}%
\definecolor{tanfill}{RGB}{247,190,178}%
\definecolor{nlpline}{gray}{0.25}%
\definecolor{nlpfill}{gray}{0.93}%
% ---- grid ----
\newcommand{\W}{8.3}        % outer width of every stage%
\newcommand{\pad}{0.15}     % inner padding of a group%
\newcommand{\gap}{0.25}     % gap between the three columns%
% column width = (W - 2 pad - 2 gap)/3 = 2.7 ; centers at pad + cw/2 + i*(cw+gap)
\pgfmathsetmacro{\cw}{(\W-2*\pad-2*\gap)/3}%
\pgfmathsetmacro{\cA}{\pad+\cw/2}%
\pgfmathsetmacro{\cB}{\cA+\cw+\gap}%
\pgfmathsetmacro{\cC}{\cB+\cw+\gap}%
\newcommand{\bh}{1.34}     % box height in a group row (fits three lines)%%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\scriptsize,
  >={Stealth[length=3.5pt,width=3pt]},
  every node/.style={inner sep=2pt},
  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
  cell/.style={draw=grpline, fill=white, rounded corners=1.5pt, align=center,
               text width=\cw cm-5pt, inner sep=2.5pt, minimum height=\bh cm},
  grp/.style={draw=grpline, dashed, rounded corners=2pt, fill=grpfill, inner sep=0pt},
  row/.style={align=left, text width=4.15cm, inner sep=1.5pt, anchor=north west},
  flow/.style={->, thick, draw=black!70},
  stage/.style={anchor=east, inner sep=0pt, font=\scriptsize\bfseries, text=black, text height=1.75ex, text depth=0.6ex},
  hdr/.style={anchor=north west, font=\scriptsize, text=black, inner sep=1pt},
]

% ===================== Stage 1: inputs (y from 0 down) =====================
\node[hdr] (inhdr) at (\pad+0.2,-0.05) {Inputs, refreshed every replan};
\node[stage] at ($(0,0)+(\W-0.07,-0.18)$) {(a)};
\node[cell, anchor=north] (perc)  at (\cA,-0.36) {\textbf{Perception} ($\sim$18\,Hz)\\ point clouds $\to$ discs $\{\mathbf{o}_i,r_i\}$};
\node[cell, anchor=north] (glob)  at (\cB,-0.36) {\textbf{Global layer}\\ A$^*$ $\to$ \mbox{local goal} $\mathbf{p}_g$};
\node[cell, anchor=north] (state) at (\cC,-0.36) {\textbf{State estimate}\\ propagated $t_{\mathrm{solve}}$ ahead: $\hat{\mathbf{q}}_0$};
\coordinate (L1) at (0,0); \coordinate (R1) at (\W, {-0.36-\bh-\pad});
\begin{scope}[on background layer]
  \node[grp, draw=cyanline, fill=cyanfill, fit=(L1)(R1)] (inputs) {};
\end{scope}

% ===================== Stage 2: NLP =====================
\pgfmathsetmacro{\ytop}{-0.36-\bh-\pad-0.35}
\coordinate (L2) at (0,\ytop);
\node[row, text width=6cm] (title) at (\pad+0.2,\ytop-0.12) {\textbf{Composite Bernstein NLP} (7)};
\node[row, below=0.05cm of title.south west, anchor=north west] (vars)
  {\textbf{Variables} (11): control points $\bar{\mathbf{q}},\bar{\mathbf{u}}$, horizon $t_f$};
\node[row, below=0.06cm of vars.south west, anchor=north west] (kin)
  {\textbf{Kinematics} (13): imposed at the control points};
\node[row, below=0.08cm of kin.south west, anchor=north west,
      draw=accent, fill=accentfill, rounded corners=1.5pt, inner sep=3pt, text width=3.95cm] (cert)
  {\textbf{Velocity envelope} (15) and \textbf{obstacle clearance} (17): control point bounds hold for \emph{all}~$t$};

% detail panel (right column of the NLP)
\begin{scope}[shift={(4.95,\ytop-0.45)}, scale=0.86]
  \node[anchor=north, font=\scriptsize\bfseries, text=black, inner sep=0pt] (insethdr) at (1.6,0.02) {Hull certificate};
  \fill[obst] (1.50,-1.00) circle (0.33);
  \node[font=\scriptsize, text=black] at (1.50,-1.00) {$\mathbf{o}_i$};
  % segment 1
  \coordinate (a0) at (0.10,-0.55);
  \coordinate (a1) at (0.35,-1.95);
  \coordinate (a2) at (1.15,-2.15);
  \coordinate (a3) at (1.60,-1.55);
  % segment 2: first control point continues the incoming direction (tangent-continuous knot)
  \coordinate (b1) at (1.96,-1.07);  % a3 + 0.8*(a3-a2)
  \coordinate (b2) at (2.85,-1.40);
  \coordinate (b3) at (3.10,-0.90);
  \fill[accent!14] (a0) -- (a1) -- (a2) -- (a3) -- cycle;
  \fill[accent!14] (a3) -- (b1) -- (b3) -- (b2) -- cycle;   % convex hull of segment 2
  \draw[accent!65, dashed, thin] (a0) -- (a1) -- (a2) -- (a3);
  \draw[accent!65, dashed, thin] (a3) -- (b1) -- (b2) -- (b3);
  \draw[accent, very thick] (a0) .. controls (a1) and (a2) .. (a3)
                                 .. controls (b1) and (b2) .. (b3);
  \foreach \p in {a0,a1,a2,b1,b2,b3} \fill[accent] (\p) circle (1.2pt);
  \draw[accent, fill=white, thick] (a3) circle (1.5pt);
  \coordinate (insettxt) at (3.1,-2.3);
\end{scope}
\node[inner sep=0pt, fit=(insethdr)(insettxt)] (inset) {};
% NLP box: full width, bottom = lowest of (cost, inset) + padding + room for the footer
\path let \p1=(cert.south), \p2=(inset.south) in
  coordinate (R2) at (\W, {min(\y1,\y2)-0.2cm});
\begin{scope}[on background layer]
  \node[draw=nlpline, line width=0.9pt, rounded corners=2pt, inner sep=0pt, fill=nlpfill,
        fit=(L2)(R2)] (nlp) {};
\end{scope}
\node[stage] at ($(nlp.north east)+(-0.07,-0.18)$) {(b)};

% ===================== Stage 3: execution =====================
\path let \p1=(nlp.south) in coordinate (L3) at (0,\y1-0.35cm);
\node[hdr] (exhdr) at ($(L3)+(\pad+0.2,-0.05)$) {Execution};
\node[stage] at ($(L3)+(\W-0.07,-0.18)$) {(c)};
\node[cell, anchor=north] (cmd)   at ($(L3)+(\cA,-0.36)$) {\textbf{Velocity command} ($\sim$36\,Hz)\\ $\mathbf{u}=[v_x,\,v_y,\,\omega]^{\!\top}$};
\node[cell, anchor=north] (ctrl)  at ($(L3)+(\cB,-0.36)$) {\textbf{Locomotion controller}\\ black box, tracks $\mathbf{u}$};
\node[cell, anchor=north] (robot) at ($(L3)+(\cC,-0.36)$) {\textbf{Quadruped}\\[2pt] \includegraphics[height=0.5cm]{figs/spot}};
\coordinate (R3) at ($(L3)+(\W, {-0.36-\bh-\pad})$);
\begin{scope}[on background layer]
  \node[grp, draw=tanline, fill=tanfill, fit=(L3)(R3)] (exec) {};
\end{scope}


% ===================== Arrows: one clockwise circulation =====================
\draw[flow] (inputs.south -| perc)  -- (nlp.north -| perc);
\draw[flow] (inputs.south -| glob)  -- (nlp.north -| glob);
\draw[flow] (inputs.south -| state) -- (nlp.north -| state);
\draw[flow] (nlp.south -| cmd) -- (exec.north -| cmd);
\draw[flow] (cmd.east)  -- (ctrl.west);
\draw[flow] (ctrl.east) -- (robot.west);
\path let \p1=(robot.east), \p2=(inputs.east) in
  coordinate (fbA) at (\W+0.3,\y1) coordinate (fbB) at (\W+0.3,\y2);
\draw[densely dashed, thick, draw=tanline] (exec.east |- robot.east) -- (fbA);
\draw[densely dashed, thick, draw=tanline] (fbA) -- (fbB)
  node[midway, rotate=-90, anchor=south, font=\scriptsize, text=black, inner sep=2.5pt] {odometry, point clouds};
\draw[flow, densely dashed, draw=tanline] (fbB) -- (inputs.east);

\end{tikzpicture}%

